Experimental Milestones Towards Majorana Braiding with Acoustic Metamaterials

Here we show the first experimental implementation of the fully general Kitaev chain with complex-valued order parameter $\Delta$ and site-varying synthetic chemical potential $\mu$, using a passive multilayer acoustic resonator design and fabrication. Our laboratory model faithfully reproduces the key symmetries and the topological phase diagram of the model, and displays robust Majorana-like edge modes spatially localized at smoothly engineered domain walls and energetically localized in the middle of the bulk spectral gap. We demonstrate precise control over mode positioning through smooth spatial variations of $\mu$, and validate the stability of the modes and of the spectral gap under continuous and complex variations of $\Delta$ -- both critical requirements for topological braiding operations. These results establish and validate the fundamental building blocks for experimental implementation of complete braiding protocols, opening concrete pathways toward accessible non-abelian physics and topologically protected information processing.

==> braiding-simulation.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braiding-simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.50783557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28827797)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.56050449,0.01417615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_xs$\end{tabular}}}}%
    \put(0.43043659,0.14696719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0.84163038,0.01417616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi$\end{tabular}}}}%
    \put(0.7139711,0.14795314){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braiding-simulation.pdf}}%
    \put(0.72964375,0.01425379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{\pi}{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braiding-simulation.pdf}}%
    \put(0.95069619,0.01425379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braiding-simulation.pdf}}%
    \put(0.71973033,0.0297486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braiding-simulation.pdf}}%
    \put(0.71973033,0.25011764){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braiding-simulation.pdf}}%
    \put(0.27582812,0.2332215){\color[rgb]{0.30588235,0.81176471,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta$ twisting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braiding-simulation.pdf}}%
    \put(0.0376013,0.25061076){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{braiding-simulation.pdf}}%
    \put(0.05455502,0.20536269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Start\end{tabular}}}}%
    \put(0.32193738,0.20536269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Finish\end{tabular}}}}%
    \put(0.0090589,0.27613421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.42634582,0.27613421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.70767311,0.27613421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{braiding-simulation.pdf}}%
    \put(0.16206568,0.25061076){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2)\end{tabular}}}}%
    \put(0.30412676,0.25061076){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{braiding-simulation.pdf}}%
    \put(0.45054668,0.00020363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{braiding-simulation.pdf}}%
    \put(0.66946602,0.00020363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{braiding-simulation.pdf}}%
    \put(0.42948807,0.03639021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{braiding-simulation.pdf}}%
    \put(0.42948807,0.25439166){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{braiding-simulation.pdf}}%
    \put(0.0090589,0.1768958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.14901296,0.09192281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n=10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{braiding-simulation.pdf}}%
    \put(0.31587919,0.01704311){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n=22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{braiding-simulation.pdf}}%
    \put(0.25217891,0.09192281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n=18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{braiding-simulation.pdf}}%
    \put(0.21295149,0.01714491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n=15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{braiding-simulation.pdf}}%
  \end{picture}%
\endgroup%


==> h-res-kitaev.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'h-res-kitaev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.89467062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48673624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{h-res-kitaev.pdf}}%
    \put(0.14222979,0.3282321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max\end{tabular}}}}%
    \put(0.13961577,0.23661594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-Max\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{h-res-kitaev.pdf}}%
    \put(0.03701696,0.46439183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.09963664,0.40144942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.10809566,0.44323884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.00951611,0.39678766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{h-res-kitaev.pdf}}%
    \put(0.81903522,0.33336174){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $-\Delta_y$\end{tabular}}}}%
    \put(0.87191625,0.3598861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $-\Delta_y$\end{tabular}}}}%
    \put(0.90869519,0.36286946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $\Delta_y$\end{tabular}}}}%
    \put(0.85856873,0.32597192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $\Delta_y$\end{tabular}}}}%
    \put(0.87015879,0.45644893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $-\mu$\end{tabular}}}}%
    \put(0.87098334,0.21405579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $\mu$\end{tabular}}}}%
    \put(0.91025698,0.46496624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $t_1$\end{tabular}}}}%
    \put(0.83011028,0.43518768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $t_2$\end{tabular}}}}%
    \put(0.91077088,0.2438185){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $-t_2$\end{tabular}}}}%
    \put(0.80843059,0.23389762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny $-t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{h-res-kitaev.pdf}}%
    \put(0.87103974,0.42293175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{h-res-kitaev.pdf}}%
    \put(0.88767169,0.27776383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{h-res-kitaev.pdf}}%
    \put(0.82196547,0.29128734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{h-res-kitaev.pdf}}%
    \put(0.84521535,0.37797378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{h-res-kitaev.pdf}}%
    \put(0.88737747,0.39029105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{h-res-kitaev.pdf}}%
    \put(0.84518274,0.26377702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{h-res-kitaev.pdf}}%
    \put(0.88661838,0.31525391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{h-res-kitaev.pdf}}%
    \put(0.82239618,0.40509687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{h-res-kitaev.pdf}}%
    \put(0.49737697,0.19179701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73860119,0.19179701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.49737697,0.08950342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.73860119,0.08950342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.00778381,0.4671883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{a)}\end{tabular}}}}%
    \put(0.18017698,0.4671883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{b)}\end{tabular}}}}%
    \put(0.7435396,0.4671883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{d)}\end{tabular}}}}%
    \put(0.00778381,0.22375607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{e)}\end{tabular}}}}%
    \put(0.26795999,0.22375607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{f)}\end{tabular}}}}%
    \put(0.03239184,0.12039836){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{h-res-kitaev.pdf}}%
    \put(0.052545,0.00368479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{h-res-kitaev.pdf}}%
    \put(0.23444797,0.00368479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{h-res-kitaev.pdf}}%
    \put(0.04180767,0.03122717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{h-res-kitaev.pdf}}%
    \put(0.04180767,0.20218015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{h-res-kitaev.pdf}}%
    \put(0.14344923,0.00631618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu \text{(mm)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{h-res-kitaev.pdf}}%
    \put(0.06293831,0.18369262){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.06302613,0.19836881){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{h-res-kitaev.pdf}}%
    \put(0.2958434,0.00056746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{h-res-kitaev.pdf}}%
    \put(0.46298502,0.00056746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.38359274,0.00022673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mode Number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{h-res-kitaev.pdf}}%
    \put(0.28137162,0.03672317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{h-res-kitaev.pdf}}%
    \put(0.2795579,0.18426401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{h-res-kitaev.pdf}}%
    \put(0.33674934,0.13442686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.36685704,0.13442686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.40177106,0.13454966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.4276165,0.13445519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{h-res-kitaev.pdf}}%
    \put(0.30250122,0.18294476){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.30258904,0.19762095){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{h-res-kitaev.pdf}}%
    \put(0.34737891,0.4671883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{c)}\end{tabular}}}}%
    \put(0.49800678,0.22375607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{g)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{h-res-kitaev.pdf}}%
    \put(0.25100987,0.47130394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-t_2$\end{tabular}}}}%
    \put(0.30775617,0.46014422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-t_1$\end{tabular}}}}%
    \put(0.25081381,0.44276819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu$\end{tabular}}}}%
    \put(0.26826901,0.26528526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\mu$\end{tabular}}}}%
    \put(0.20729501,0.38496312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta_y$\end{tabular}}}}%
    \put(0.20483,0.31044277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\Delta_y$\end{tabular}}}}%
    \put(0.21214001,0.25151016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.25202377,0.23471999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{h-res-kitaev.pdf}}%
    \put(0.57950014,0.45228639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 1\end{tabular}}}}%
    \put(0.67183287,0.4528668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0.67445813,0.41069271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 4\end{tabular}}}}%
    \put(0.57749008,0.41112341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 3\end{tabular}}}}%
    \put(0.5776151,0.28650928){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 5\end{tabular}}}}%
    \put(0.67069801,0.28642583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 6\end{tabular}}}}%
    \put(0.67106896,0.24350307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 8\end{tabular}}}}%
    \put(0.57716633,0.24297276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\tiny 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> majorana-exp.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'majorana-exp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.84863377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57461346)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{majorana-exp.pdf}}%
    \put(0.80666286,0.48574482){\color[rgb]{0,0,0}\rotatebox{1.7762018}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8 in\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{majorana-exp.pdf}}%
    \put(0.73830803,0.01851837){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{majorana-exp.pdf}}%
    \put(0.73830803,0.21658188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.80\end{tabular}}}}%
    \put(0.7323429,0.12202841){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{majorana-exp.pdf}}%
    \put(0.74141593,0.0003703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.9421566,0.00197803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\\\end{tabular}}}}%
    \put(0.84464247,0.0002177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unit Cell Index\end{tabular}}}}%
    \put(0.84577678,0.23265789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Local Density Of States \end{tabular}}}}%
    \put(0.96767576,0.01739191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96668224,0.2135332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{majorana-exp.pdf}}%
    \put(0.05503271,0.00117947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{majorana-exp.pdf}}%
    \put(0.24183158,0.00117947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.15310211,0.00103976){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mode Number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{majorana-exp.pdf}}%
    \put(0.03439948,0.02567663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{majorana-exp.pdf}}%
    \put(0.03439948,0.22055002){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.70\end{tabular}}}}%
    \put(0.02710381,0.13093799){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (Hz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{majorana-exp.pdf}}%
    \put(0.12091127,0.13560836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.13982502,0.13560836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.15896267,0.13569932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.17847468,0.13562934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{majorana-exp.pdf}}%
    \put(0.06074105,0.20966733){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.06081308,0.22170466){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{majorana-exp.pdf}}%
    \put(0.1813677,0.42078472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Microphone \end{tabular}}}}%
    \put(0.06862917,0.42012347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Coupling \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{majorana-exp.pdf}}%
    \put(0.05414763,0.27688398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Speaker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{majorana-exp.pdf}}%
    \put(0.05062924,0.35458412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Drainage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{majorana-exp.pdf}}%
    \put(0.00710416,0.56163265){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{a)}\end{tabular}}}}%
    \put(0.6287586,0.56163265){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{b)}\end{tabular}}}}%
    \put(0.00710416,0.25485029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{c)}\end{tabular}}}}%
    \put(0.28368847,0.25485029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{d)}\end{tabular}}}}%
    \put(0.67907764,0.25485029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{majorana-exp.pdf}}%
    \put(0.39571851,0.1108903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment at 3.41 kHz\end{tabular}}}}%
    \put(0.32834261,0.21409858){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Bottom\end{tabular}}}}%
    \put(0.32865375,0.16186335){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Top\end{tabular}}}}%
    \put(0.32850001,0.13946904){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(1,1)\end{tabular}}}}%
    \put(0.6445841,0.1610899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2,16)\end{tabular}}}}%
    \put(0.32850001,0.19406029){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(1,1)\end{tabular}}}}%
    \put(0.6445841,0.21568115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2,16)\end{tabular}}}}%
    \put(0.32888847,0.08812729){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Bottom\end{tabular}}}}%
    \put(0.32865375,0.03909165){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Top\end{tabular}}}}%
    \put(0.48605712,0.23792298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulation (modes 1, 2, 3, 4)\end{tabular}}}}%
    \put(0.32953087,0.01833737){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(1,1)\end{tabular}}}}%
    \put(0.645615,0.03995823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2,16)\end{tabular}}}}%
    \put(0.32826358,0.06835791){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(1,1)\end{tabular}}}}%
    \put(0.64434774,0.08997878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2,16)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{majorana-exp.pdf}}%
    \put(0.3266783,0.53599277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Top\end{tabular}}}}%
    \put(0.32645195,0.35160369){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bottom\end{tabular}}}}%
  \end{picture}%
\endgroup%

